Enhancing Selection of Climate Tech Startups with AI -- A Case Study on Integrating Human and AI Evaluations in the ClimaTech Great Global Innovation Challenge

This case study examines the ClimaTech Great Global Innovation Challenge's approach to selecting climate tech startups by integrating human and AI evaluations. The competition aimed to identify top startups and enhance the accuracy and efficiency of the selection process through a hybrid model. Research shows data-driven approaches help VC firms reduce bias and improve decision-making. Machine learning models have outperformed human investors in deal screening, helping identify high-potential startups. Incorporating AI aimed to ensure more equitable and objective evaluations. The methodology included three phases: initial AI review, semi-finals judged by humans, and finals using a hybrid weighting. In phase one, 57 applications were scored by an AI tool built with StackAI and OpenAI's GPT-4o, and the top 36 advanced. In the semi-finals, human judges, unaware of AI scores, evaluated startups on team quality, market potential, and technological innovation. Each score - human or AI - was weighted equally, resulting in 75 percent human and 25 percent AI influence. In the finals, with five human judges, weighting shifted to 83.3 percent human and 16.7 percent AI. There was a moderate positive correlation between AI and human scores - Spearman's = 0.47 - indicating general alignment with key differences. Notably, the final four startups, selected mainly by humans, were among those rated highest by the AI. This highlights the complementary nature of AI and human judgment. The study shows that hybrid models can streamline and improve startup assessments. The ClimaTech approach offers a strong framework for future competitions by combining human expertise with AI capabilities.

==> (inline-0) <==
\begin{longtable}{l *{9}{c}}
\caption{Composite Scores and Ranks}
\label{tab:composite_scores} \\
\toprule
\textbf{Team} & \textbf{Track} & \textbf{Composite Score} & \textbf{Composite Z-Score} & \textbf{Average Human Score} & \textbf{AI Score} & \textbf{Average Human   Z-Score} & \textbf{AI Z-score} & \textbf{Human Rank} & \textbf{AI Rank} \\
\midrule
A             & Early          & 4.6                      & 1.4                        & 4.7                          & 4.5               & 1.5                              & 1                   & 1                   & 4                \\
B             & Early          & 4.3                      & 0.8                        & 4.2                          & 4.5               & 0.7                              & 1                   & 8                   & 4                \\
C             & Early          & 4.3                      & 0.7                        & 4.2                          & 4.5               & 0.6                              & 1                   & 9                   & 4                \\
D             & Early          & 4.2                      & 0.8                        & 4.2                          & 4.2               & 1                                & 0.2                 & 3                   & 12               \\
E             & Late           & 4.2                      & 1.4                        & 3.9                          & 5                 & 1.1                              & 2.3                 & 2                   & 1                \\
F             & Early          & 4.2                      & 0.6                        & 4.3                          & 4                 & 0.9                              & -0.4                & 4                   & 14               \\
G             & Late           & 4.2                      & 0.9                        & 3.9                          & 5                 & 0.4                              & 2.3                 & 16                  & 1                \\
H             & Late           & 4.1                      & 0.8                        & 4                            & 4.5               & 0.8                              & 1                   & 5                   & 4                \\
I             & Late           & 4.1                      & 0.5                        & 4                            & 4.3               & 0.5                              & 0.4                 & 11                  & 11               \\
J             & Early          & 4.1                      & 0.7                        & 3.9                          & 4.5               & 0.5                              & 1                   & 11                  & 4                \\
K             & Early          & 4                        & 1.2                        & 3.7                          & 5                 & 0.8                              & 2.3                 & 5                   & 1                \\
L             & Early          & 4                        & 0.5                        & 4                            & 4                 & 0.8                              & -0.4                & 5                   & 14               \\
M             & Early          & 4                        & 0.3                        & 4                            & 4                 & 0.5                              & -0.4                & 11                  & 14               \\
N             & Early          & 4                        & 0.3                        & 4                            & 4                 & 0.5                              & -0.4                & 11                  & 14               \\
O             & Late           & 3.9                      & 0.4                        & 3.7                          & 4.5               & 0.2                              & 1                   & 17                  & 4                \\
P             & Early          & 3.7                      & -0.1                       & 3.6                          & 4                 & 0                                & -0.4                & 20                  & 14               \\
Q             & Early          & 3.6                      & 0.3                        & 3.5                          & 4                 & 0.6                              & -0.4                & 9                   & 14               \\
R             & Early          & 3.6                      & -0.1                       & 3.6                          & 3.7               & 0.2                              & -1.2                & 17                  & 31               \\
S             & Late           & 3.6                      & -0.3                       & 3.5                          & 3.8               & -0.1                             & -0.9                & 21                  & 29               \\
T             & Early          & 3.6                      & 0.3                        & 3.4                          & 4                 & 0.5                              & -0.4                & 11                  & 14               \\
U             & Early          & 3.6                      & -0.2                       & 3.5                          & 3.7               & 0.1                              & -1.2                & 19                  & 31               \\
V             & Early          & 3.6                      & -0.6                       & 3.5                          & 3.7               & -0.4                             & -1.2                & 23                  & 31               \\
W             & Late           & 3.5                      & -0.6                       & 3.3                          & 4.2               & -0.8                             & 0.2                 & 28                  & 12               \\
X             & Early          & 3.4                      & -0.5                       & 3.3                          & 3.8               & -0.4                             & -0.9                & 23                  & 29               \\
Y             & Early          & 3.3                      & -0.6                       & 3.1                          & 4                 & -0.7                             & -0.4                & 27                  & 14               \\
Z             & Early          & 3.3                      & -0.7                       & 3.1                          & 4                 & -0.8                             & -0.4                & 28                  & 14               \\
AA            & Early          & 3.2                      & -0.2                       & 2.9                          & 4                 & -0.2                             & -0.4                & 22                  & 14               \\
AB            & Early          & 3.2                      & -0.5                       & 2.7                          & 4.5               & -1                               & 1                   & 32                  & 4                \\
AC            & Early          & 3.1                      & -1.1                       & 2.9                          & 3.7               & -1                               & -1.2                & 32                  & 31               \\
AD            & Early          & 3.1                      & -0.7                       & 2.7                          & 4                 & -0.8                             & -0.4                & 28                  & 14               \\
AE            & Early          & 3                        & -0.6                       & 2.7                          & 3.7               & -0.4                             & -1.2                & 23                  & 31               \\
AF            & Early          & 2.9                      & -0.4                       & 2.5                          & 4                 & -0.4                             & -0.4                & 23                  & 14               \\
AG            & Early          & 2.8                      & -0.8                       & 2.4                          & 4                 & -0.9                             & -0.4                & 31                  & 14               \\
AH            & Early          & 2.7                      & -1.5                       & 2.4                          & 3.7               & -1.6                             & -1.2                & 36                  & 31               \\
AI            & Early          & 2.7                      & -0.9                       & 2.3                          & 4                 & -1                               & -0.4                & 32                  & 14               \\
AJ            & Early          & 2.7                      & -1.2                       & 2.3                          & 4                 & -1.4                             & -0.4                & 35                  & 14               \\ \bottomrule
\end{longtable}
\begin{longtable}{l *{7}{c}}
\caption{AI Raw Data and Scores}
\label{tab:ai_raw_data} \\
\toprule
\textbf{Team} & \textbf{Climate   Impact} & \textbf{Solution   Creativity} & \textbf{Idea   Feasibility} & \textbf{Team   Composition} & \textbf{Average   AI Weighted Score} & \textbf{Z-score} & \textbf{Rank} \\
\midrule
A             & 5                         & 5                              & 4                           & 4                           & 4.5                                  & 1.25             & 4             \\
B             & 5                         & 5                              & 4                           & 4                           & 4.5                                  & 1.25             & 4             \\
C             & 5                         & 5                              & 4                           & 4                           & 4.5                                  & 1.25             & 4             \\
D             & 4                         & 4                              & 4                           & 5                           & 4.2                                  & 0.67             & 12            \\
E             & 5                         & 5                              & 5                           & 5                           & 5                                    & 2.23             & 1             \\
F             & 5                         & 4                              & 3                           & 4                           & 4                                    & 0.27             & 14            \\
G             & 5                         & 5                              & 5                           & 5                           & 5                                    & 2.23             & 1             \\
H             & 5                         & 4                              & 4                           & 5                           & 4.5                                  & 1.25             & 4             \\
I             & 5                         & 4                              & 4                           & 4                           & 4.3                                  & 0.86             & 11            \\
J             & 5                         & 5                              & 4                           & 4                           & 4.5                                  & 1.25             & 4             \\
K             & 5                         & 5                              & 5                           & 5                           & 5                                    & 2.23             & 1             \\
L             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
M             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
N             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
O             & 5                         & 4                              & 4                           & 5                           & 4.5                                  & 1.25             & 4             \\
P             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
Q             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
R             & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
S             & 4                         & 3                              & 4                           & 4                           & 3.8                                  & -0.12            & 29            \\
T             & 5                         & 5                              & 3                           & 3                           & 4                                    & 0.27             & 14            \\
U             & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
V             & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
W             & 4                         & 4                              & 4                           & 5                           & 4.2                                  & 0.67             & 12            \\
X             & 4                         & 3                              & 4                           & 4                           & 3.8                                  & -0.12            & 29            \\
Y             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
Z             & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AA            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AB            & 5                         & 5                              & 4                           & 4                           & 4.5                                  & 1.25             & 4             \\
AC            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
AD            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AE            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
AF            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AG            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AH            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
AI            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
AJ            & 4                         & 4                              & 4                           & 4                           & 4                                    & 0.27             & 14            \\
ZA            & 3                         & 3                              & 3                           & 4                           & 3.2                                  & -1.29            & 49            \\
ZB            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZC            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZD            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZE            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZF            & 4                         & 4                              & 3                           & 3                           & 3.5                                  & -0.70            & 46            \\
ZG            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZH            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZI            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZJ            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZK            & 4                         & 4                              & 3                           & 3                           & 3.5                                  & -0.70            & 46            \\
ZL            & 4                         & 4                              & 3                           & 3                           & 3.5                                  & -0.70            & 46            \\
ZM            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZN            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZO            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZP            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZQ            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZR            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZS            & 4                         & 4                              & 3                           & 4                           & 3.7                                  & -0.31            & 31            \\
ZT            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\
ZU            & 3                         & 3                              & 3                           & 3                           & 3                                    & -1.68            & 50            \\ \bottomrule
\end{longtable}
\begin{longtable}{llllllllll}
\caption{Scoring Rubrics and Criteria}
\label{tab:my-table}\\
\toprule
\textbf{}      & \textbf{}     & \multicolumn{4}{c}{\textbf{Raw}}                                                                          & \multicolumn{4}{c}{\textbf{Processed}}                                                      \\
\midrule
\endfirsthead
\toprule
\textbf{}      & \textbf{}     & \multicolumn{4}{c}{\textbf{Raw}}                                                                          & \multicolumn{4}{c}{\textbf{Processed}}                                                      \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\textbf{Judge} & \textbf{Team} & \textbf{Climate Impact} & \textbf{Solution Creativity} & \textbf{Feasibility} & \textbf{Team Composition} & \textbf{Weighted Score} & \textbf{Judge Mean} & \textbf{Judge Std} & \textbf{Judge Z-Score} \\ \midrule
AAA            & O             & 3                       & 4                            & 4                    & 4                         & 3.7                     & 3.5                 & 0.8                & 0.3                    \\
AAA            & W             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.5                 & 0.8                & 0.7                    \\
AAA            & C             & 5                       & 5                            & 4                    & 5                         & 4.7                     & 3.5                 & 0.8                & 1.5                    \\
AAA            & M             & 2                       & 5                            & 4                    & 3                         & 3.4                     & 3.5                 & 0.8                & -0.1                   \\
AAA            & V             & 3                       & 2                            & 2                    & 2                         & 2.3                     & 3.5                 & 0.8                & -1.4                   \\
AAA            & B             & 5                       & 3                            & 3                    & 3                         & 3.6                     & 3.5                 & 0.8                & 0.2                    \\
AAA            & Z             & 2                       & 2                            & 3                    & 3                         & 2.5                     & 3.5                 & 0.8                & -1.2                   \\
AAA            & X             & 3                       & 3                            & 2                    & 3                         & 2.7                     & 3.5                 & 0.8                & -0.9                   \\
AAA            & G             & 4                       & 4                            & 4                    & 5                         & 4.2                     & 3.5                 & 0.8                & 0.9                    \\
BBB            & W             & 1                       & 1                            & 5                    & 5                         & 3                       & 3.9                 & 0.8                & -1.1                   \\
BBB            & C             & 4                       & 2                            & 4                    & 3                         & 3.4                     & 3.9                 & 0.8                & -0.7                   \\
BBB            & C             & 5                       & 5                            & 4                    & 5                         & 4.7                     & 3.9                 & 0.8                & 0.9                    \\
BBB            & M             & 4                       & 4                            & 5                    & 5                         & 4.5                     & 3.9                 & 0.8                & 0.7                    \\
BBB            & V             & 5                       & 5                            & 5                    & 5                         & 5                       & 3.9                 & 0.8                & 1.3                    \\
BBB            & B             & 5                       & 5                            & 5                    & 5                         & 5                       & 3.9                 & 0.8                & 1.3                    \\
BBB            & Z             & 2                       & 2                            & 4                    & 5                         & 3.2                     & 3.9                 & 0.8                & -0.9                   \\
BBB            & X             & 1                       & 2                            & 5                    & 5                         & 3.2                     & 3.9                 & 0.8                & -0.9                   \\
BBB            & G             & 2                       & 2                            & 5                    & 5                         & 3.5                     & 3.9                 & 0.8                & -0.5                   \\
CCC            & E             & 5                       & 5                            & 4                    & 5                         & 4.7                     & 3.6                 & 0.8                & 1.4                    \\
CCC            & Q             & 5                       & 1                            & 3                    & 4                         & 3.4                     & 3.6                 & 0.8                & -0.3                   \\
CCC            & AG            & 5                       & 3                            & 1                    & 2                         & 2.8                     & 3.6                 & 0.8                & -1                     \\
CCC            & AE            & 1                       & 3                            & 4                    & 3                         & 2.7                     & 3.6                 & 0.8                & -1.1                   \\
CCC            & T             & 5                       & 3                            & 3                    & 3                         & 3.6                     & 3.6                 & 0.8                & 0                      \\
CCC            & AI            & 4                       & 2                            & 3                    & 2                         & 2.9                     & 3.6                 & 0.8                & -0.9                   \\
CCC            & AA            & 4                       & 5                            & 4                    & 5                         & 4.4                     & 3.6                 & 0.8                & 1                      \\
CCC            & K             & 5                       & 3                            & 4                    & 5                         & 4.3                     & 3.6                 & 0.8                & 0.9                    \\
DDD            & N             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.8                 & 0.7                & 0.3                    \\
DDD            & F             & 4                       & 4                            & 4                    & 5                         & 4.2                     & 3.8                 & 0.7                & 0.6                    \\
DDD            & AC            & 3                       & 3                            & 3                    & 3                         & 3                       & 3.8                 & 0.7                & -1.2                   \\
DDD            & Y             & 4                       & 3                            & 3                    & 3                         & 3.3                     & 3.8                 & 0.7                & -0.8                   \\
DDD            & A             & 5                       & 5                            & 5                    & 5                         & 5                       & 3.8                 & 0.7                & 1.9                    \\
DDD            & S             & 4                       & 4                            & 4                    & 3                         & 3.8                     & 3.8                 & 0.7                & 0                      \\
DDD            & P             & 3                       & 4                            & 4                    & 5                         & 3.9                     & 3.8                 & 0.7                & 0.2                    \\
DDD            & I             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.8                 & 0.7                & 0.3                    \\
DDD            & AH            & 4                       & 3                            & 3                    & 1                         & 2.9                     & 3.8                 & 0.7                & -1.4                   \\
EEE            & N             & 3                       & 5                            & 4                    & 4                         & 3.9                     & 3.4                 & 0.8                & 0.6                    \\
EEE            & F             & 5                       & 3                            & 4                    & 5                         & 4.3                     & 3.4                 & 0.8                & 1.1                    \\
EEE            & AC            & 3                       & 3                            & 2                    & 3                         & 2.7                     & 3.4                 & 0.8                & -0.8                   \\
EEE            & Y             & 4                       & 3                            & 3                    & 1                         & 2.9                     & 3.4                 & 0.8                & -0.6                   \\
EEE            & A             & 5                       & 3                            & 4                    & 5                         & 4.3                     & 3.4                 & 0.8                & 1.1                    \\
EEE            & S             & 4                       & 3                            & 4                    & 1                         & 3.2                     & 3.4                 & 0.8                & -0.2                   \\
EEE            & P             & 2                       & 3                            & 4                    & 4                         & 3.2                     & 3.4                 & 0.8                & -0.2                   \\
EEE            & I             & 4                       & 3                            & 4                    & 5                         & 4                       & 3.4                 & 0.8                & 0.8                    \\
EEE            & AH            & 2                       & 1                            & 3                    & 1                         & 1.9                     & 3.4                 & 0.8                & -1.8                   \\
FFF            & H             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.4                 & 0.8                & 0.8                    \\
FFF            & L             & 3                       & 4                            & 4                    & 4                         & 3.7                     & 3.4                 & 0.8                & 0.4                    \\
FFF            & R             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.4                 & 0.8                & 0.8                    \\
FFF            & U             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.4                 & 0.8                & 0.8                    \\
FFF            & AB            & 3                       & 3                            & 3                    & 1                         & 2.6                     & 3.4                 & 0.8                & -1                     \\
FFF            & J             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.4                 & 0.8                & 0.8                    \\
FFF            & D             & 3                       & 3                            & 4                    & 4                         & 3.5                     & 3.4                 & 0.8                & 0.1                    \\
FFF            & AD            & 3                       & 3                            & 2                    & 4                         & 2.9                     & 3.4                 & 0.8                & -0.6                   \\
FFF            & AJ            & 2                       & 2                            & 2                    & 1                         & 1.8                     & 3.4                 & 0.8                & -2                     \\
GGG            & H             & 4                       & 3                            & 4                    & 4                         & 3.8                     & 3.3                 & 1                  & 0.5                    \\
GGG            & L             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.3                 & 1                  & 0.7                    \\
GGG            & R             & 3                       & 3                            & 3                    & 3                         & 3                       & 3.3                 & 1                  & -0.3                   \\
GGG            & U             & 3                       & 3                            & 3                    & 3                         & 3                       & 3.3                 & 1                  & -0.3                   \\
GGG            & AB            & 2                       & 4                            & 4                    & 2                         & 3                       & 3.3                 & 1                  & -0.3                   \\
GGG            & J             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.3                 & 1                  & 0.7                    \\
GGG            & D             & 5                       & 5                            & 5                    & 5                         & 5                       & 3.3                 & 1                  & 1.7                    \\
GGG            & AD            & 2                       & 2                            & 2                    & 2                         & 2                       & 3.3                 & 1                  & -1.3                   \\
GGG            & AJ            & 2                       & 2                            & 2                    & 2                         & 2                       & 3.3                 & 1                  & -1.3                   \\
HHH            & O             & 4                       & 3                            & 3                    & 5                         & 3.7                     & 3.7                 & 0.4                & 0.1                    \\
HHH            & W             & 3                       & 2                            & 3                    & 3                         & 2.8                     & 3.7                 & 0.4                & -2                     \\
HHH            & C             & 4                       & 4                            & 3                    & 5                         & 3.9                     & 3.7                 & 0.4                & 0.5                    \\
HHH            & M             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.7                 & 0.4                & 0.8                    \\
HHH            & V             & 3                       & 3                            & 3                    & 4                         & 3.2                     & 3.7                 & 0.4                & -1.1                   \\
HHH            & B             & 4                       & 4                            & 4                    & 4                         & 4                       & 3.7                 & 0.4                & 0.8                    \\
HHH            & Z             & 3                       & 3                            & 4                    & 4                         & 3.5                     & 3.7                 & 0.4                & -0.4                   \\
HHH            & X             & 3                       & 4                            & 4                    & 5                         & 3.9                     & 3.7                 & 0.4                & 0.5                    \\
HHH            & G             & 5                       & 4                            & 3                    & 4                         & 4                       & 3.7                 & 0.4                & 0.8                    \\
III            & E             & 5                       & 1                            & 5                    & 3                         & 3.8                     & 2.8                 & 0.8                & 1.3                    \\
III            & Q             & 5                       & 1                            & 5                    & 3                         & 3.8                     & 2.8                 & 0.8                & 1.3                    \\
III            & AG            & 1                       & 3                            & 1                    & 5                         & 2.2                     & 2.8                 & 0.8                & -0.7                   \\
III            & AF            & 1                       & 1                            & 3                    & 5                         & 2.4                     & 2.8                 & 0.8                & -0.4                   \\
III            & AE            & 1                       & 1                            & 3                    & 3                         & 2                       & 2.8                 & 0.8                & -0.9                   \\
III            & T             & 5                       & 1                            & 3                    & 3                         & 3.2                     & 2.8                 & 0.8                & 0.5                    \\
III            & AI            & 1                       & 2                            & 3                    & 4                         & 2.4                     & 2.8                 & 0.8                & -0.4                   \\
III            & AA            & 1                       & 1                            & 3                    & 1                         & 1.6                     & 2.8                 & 0.8                & -1.4                   \\
III            & K             & 3                       & 3                            & 3                    & 5                         & 3.4                     & 2.8                 & 0.8                & 0.8                    \\
JJJ            & H             & 4                       & 4                            & 4                    & 5                         & 4.2                     & 3.6                 & 0.6                & 1                      \\
JJJ            & L             & 5                       & 4                            & 4                    & 4                         & 4.3                     & 3.6                 & 0.6                & 1.2                    \\
JJJ            & R             & 3                       & 4                            & 4                    & 4                         & 3.7                     & 3.6                 & 0.6                & 0.2                    \\
JJJ            & U             & 4                       & 4                            & 3                    & 3                         & 3.5                     & 3.6                 & 0.6                & -0.2                   \\
JJJ            & AB            & 3                       & 3                            & 2                    & 2                         & 2.5                     & 3.6                 & 0.6                & -1.8                   \\
JJJ            & J             & 4                       & 3                            & 3                    & 5                         & 3.7                     & 3.6                 & 0.6                & 0.2                    \\
JJJ            & D             & 4                       & 5                            & 4                    & 4                         & 4.2                     & 3.6                 & 0.6                & 1                      \\
JJJ            & AD            & 4                       & 3                            & 3                    & 3                         & 3.3                     & 3.6                 & 0.6                & -0.5                   \\
JJJ            & AJ            & 3                       & 3                            & 3                    & 3                         & 3                       & 3.6                 & 0.6                & -1                     \\
KKK            & E             & 3                       & 3                            & 4                    & 3                         & 3.3                     & 2.8                 & 0.7                & 0.7                    \\
KKK            & Q             & 4                       & 3                            & 3                    & 3                         & 3.3                     & 2.8                 & 0.7                & 0.7                    \\
KKK            & AG            & 1                       & 2                            & 3                    & 3                         & 2.2                     & 2.8                 & 0.7                & -0.9                   \\
KKK            & AF            & 3                       & 1                            & 3                    & 3                         & 2.6                     & 2.8                 & 0.7                & -0.3                   \\
KKK            & AE            & 4                       & 3                            & 3                    & 4                         & 3.5                     & 2.8                 & 0.7                & 1                      \\
KKK            & T             & 5                       & 4                            & 3                    & 1                         & 3.4                     & 2.8                 & 0.7                & 0.9                    \\
KKK            & AI            & 2                       & 1                            & 2                    & 1                         & 1.6                     & 2.8                 & 0.7                & -1.8                   \\
KKK            & AA            & 2                       & 2                            & 3                    & 4                         & 2.7                     & 2.8                 & 0.7                & -0.2                   \\
KKK            & K             & 3                       & 4                            & 3                    & 4                         & 3.4                     & 2.8                 & 0.7                & 0.9                    \\ 
\end{longtable}
\begin{longtable}{lllllll}
\caption{Finals Raw Data}
\label{tab:finals_raw_data}\\
\toprule
\textbf{Judge   Name} & \textbf{Team   Name} & \textbf{Climate   Impact} & \textbf{Solution   Creativity} & \textbf{Idea   Feasibility} & \textbf{Team   Composition} & \textbf{Weighted   Score} \\ \midrule
LLL                   & B                    & 5                         & 1                              & 2                           & 3                           & 2.7                       \\
LLL                   & A                    & 5                         & 2                              & 4                           & 4                           & 3.8                       \\
LLL                   & G                    & 3                         & 3                              & 4                           & 1                           & 2.7                       \\
LLL                   & E                    & 5                         & 3                              & 4                           & 5                           & 4.3                       \\
MMM                   & B                    & 5                         & 3                              & 3                           & 3                           & 3.4                       \\
MMM                   & A                    & 5                         & 4                              & 5                           & 5                           & 4.8                       \\
MMM                   & G                    & 5                         & 4                              & 4                           & 4                           & 4.2                       \\
MMM                   & E                    & 4                         & 4                              & 4                           & 3                           & 3.7                       \\
NNN                   & B                    & 3                         & 2                              & 2                           & 3                           & 2.5                       \\
NNN                   & A                    & 3                         & 2                              & 3                           & 3                           & 2.8                       \\
NNN                   & G                    & 3                         & 2                              & 4                           & 4                           & 3.4                       \\
NNN                   & E                    & 3                         & 3                              & 4                           & 4                           & 3.6                       \\
OOO                   & B                    & 4                         & 4                              & 3                           & 2                           & 3.1                       \\
OOO                   & A                    & 3                         & 4                              & 3                           & 3                           & 3.2                       \\
OOO                   & G                    & 5                         & 4                              & 5                           & 5                           & 4.8                       \\
OOO                   & E                    & 4                         & 4                              & 5                           & 3                           & 4                         \\
PPP                   & B                    & 3                         & 3                              & 2                           & 3                           & 2.7                       \\
PPP                   & A                    & 3                         & 4                              & 3                           & 3                           & 3.2                       \\
PPP                   & G                    & 4                         & 4                              & 4                           & 4                           & 4                         \\
PPP                   & E                    & 4                         & 4                              & 4                           & 4                           & 4                         \\ \bottomrule
\end{longtable}
\begin{longtable}{| p{2cm} | p{6.5cm} | p{6.5cm} |}
\hline
\multicolumn{3}{|l|}{\textbf{Judging Criteria}} \\
\hline
\textbf{Category} & \textbf{Description} & \textbf{Scoring (1/low-5/high)} \\
\hline
\multirow{5}{2cm}{\textbf{Potential} \newline \textbf{Climate Impact} \newline \textbf{(20\%)}} & \multirow{5}{6.5cm}{What is the startup’s potential environmental benefit in terms of:
\begin{itemize}[leftmargin=*]
    \item Greenhouse gas (GHG) emissions reduction
    \item Waste reduction
    \item Carbon removal
    \item Lives affected
\end{itemize}
Is the solution needed \textit{today?}
} & 5: High impact. Ex: 100 million people possibly affected; >1 Gigaton of CO\textsubscript{2} eq.; >10\% reduction in water usage; Log 5 Contaminant Removal (99.999\%) \\
\cline{3-3}
& & 3: Medium impact: Ex: 10 million people possibly affected; <1 Gigaton of CO\textsubscript{2} eq.; 5-10\% reduction in water usage; Log 4 to 5 Contaminant Removal (99.99 to 99.999\%) \\
\cline{3-3}
& & 1: Low impact: limited potential towards addressing climate change \\
\hline
\multirow{3}{2cm}{\textbf{Solution} \newline \textbf{Creativity} \newline \textbf{(20\%)}} & \multirow{3}{6.5cm}{
\begin{minipage}{6.5cm}
\vspace{-0.25cm}
\begin{itemize}[leftmargin=*,topsep=0pt]
    \item How innovative and creative is the startup?
    \item To what degree can the idea change the industry?
\end{itemize}
\end{minipage}
} & 5: This is an unseen startup idea with the potential to disrupt a sector/market \\
\cline{3-3}
& & 3: The startup is building upon and improving an existing idea \\
\cline{3-3}
& & 1: The startup is very similar to an existing company/solution \\
\hline
\multirow{4}{2cm}{\textbf{Idea} \newline \textbf{Feasibility} \newline \textbf{(30\%)}} & \multirow{4}{6.5cm}{
\begin{minipage}{6.5cm}
\vspace{-0.2cm}
\begin{itemize}[leftmargin=*,topsep=0pt]
    \item How ready is the technology for implementation?
    \item Is the business model sound and realistic?
    \item Does the team have a clear plan to scale?
\end{itemize}
\end{minipage}
} & 5: The startup has a proven concept, identified a specific customer/beachhead market, and has a clear/sound growth plan with high scalability potential \\
\cline{3-3}
& & 3: The startup has an idea that is feasible, has identified potential customers, but lacks clarity on next steps. \\
\cline{3-3}
& & 1: The startup's idea is unlikely to succeed, has not identified who will pay for the solution, and does not have a clear plan \\
\hline
\multirow{4}{2cm}{\textbf{Team} \newline \textbf{Composition} \newline \textbf{(30\%)}} & \multirow{6}{6.5cm}{
\begin{minipage}{6.5cm}
\vspace{-0.2cm}
\begin{itemize}[leftmargin=*,topsep=0pt]
    \item Is the team well-balanced in terms of backgrounds? (e.g. technological, entrepreneurial, business, policy)
    \item Does the team demonstrate subject-matter expertise and proximity to problem/solution?
    \item Do they understand who they are missing (profile) to strengthen the founding team?
\end{itemize}
\end{minipage}
} & 5: Well-balanced team mix with different expertise and understands who will be their next hire \\
\cline{3-3}
& & 3: Team members have similar backgrounds and little technical expertise \\
\cline{3-3}
& & 1: Team of one with no intention to expand founding team \\
& & \\
& & \\
& & \\
\hline
\end{longtable}
